Parton distributions with QED corrections

We present a set of parton distribution functions (PDFs), based on the NNPDF2.3 set, which includes a photon PDF, and QED contributions to parton evolution. We describe the implementation of the combined QCD+QED evolution in the NNPDF framework. We then provide a first determination of the full set of PDFs based on deep-inelastic scattering data and LHC data for W and Z/gamma* Drell-Yan production, using leading-order QED and NLO or NNLO QCD. We compare the ensuing NNPDF2.3QED PDF set to the older MRST2004QED set. We perform a preliminary investigation of the phenomenological implications of NNPDF2.3QED: specifically, photon-induced corrections to direct photon production at HERA, and high-mass dilepton and W pair production at the LHC.

==> diaguuWWphot.tex <==
\unitlength=2.3bp%

\begin{center}
\begin{small}
\begin{feynartspicture}(120,40)(3,1)
%\FALabel(33.,69.96)[]{b}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Sine}{0}
\FALabel(4.78682,11.5936)[tr]{$\gamma$}
\FAProp(0.,5.)(10.,10.)(0.,){/Sine}{0}
\FALabel(5.21318,6.59364)[tl]{$\gamma$}
\FAProp(20.,15.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(14.7868,13.4064)[br]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,10.)(0.,){/Sine}{1}
\FALabel(15.2132,8.40636)[bl]{$\mathrm{W}$}
\FAVert(10.,10.){0}



\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(4.84577,13.4377)[t]{$\gamma$}
\FAProp(0.,5.)(10.,6.)(0.,){/Sine}{0}
\FALabel(5.15423,4.43769)[t]{$\gamma$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{-1}
\FALabel(14.8458,15.5623)[b]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,6.)(0.,){/Sine}{1}
\FALabel(15.1542,6.56231)[b]{$\mathrm{W}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Sine}{-1}
\FALabel(8.93,10.)[r]{$\mathrm{W}$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}


\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(4.84577,13.4377)[t]{$\gamma$}
\FAProp(0.,5.)(10.,6.)(0.,){/Sine}{0}
\FALabel(5.15423,4.43769)[t]{$\gamma$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{-1}
\FALabel(16.8128,13.2058)[br]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,14.)(0.,){/Sine}{1}
\FALabel(17.6872,8.20582)[bl]{$\mathrm{W}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Sine}{1}
\FALabel(9.03,10.)[r]{$\mathrm{W}$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\end{feynartspicture}
\end{small}
\end{center}

